A Survey of Continual Reinforcement Learning

Reinforcement Learning (RL) is an important machine learning paradigm for solving sequential decision-making problems. Recent years have witnessed remarkable progress in this field due to the rapid development of deep neural networks. However, the success of RL currently relies on extensive training data and computational resources. In addition, RL's limited ability to generalize across tasks restricts its applicability in dynamic and real-world environments. With the arisen of Continual Learning (CL), Continual Reinforcement Learning (CRL) has emerged as a promising research direction to address these limitations by enabling agents to learn continuously, adapt to new tasks, and retain previously acquired knowledge. In this survey, we provide a comprehensive examination of CRL, focusing on its core concepts, challenges, and methodologies. Firstly, we conduct a detailed review of existing works, organizing and analyzing their metrics, tasks, benchmarks, and scenario settings. Secondly, we propose a new taxonomy of CRL methods, categorizing them into four types from the perspective of knowledge storage and/or transfer. Finally, our analysis highlights the unique challenges of CRL and provides practical insights into future directions.

==> figures/timeline.tex <==
\begin{figure}
    % TiKZ style file generated by TikZiT. You may edit this file manually,
    % but some things (e.g. comments) may be overwritten. To be readable in
    % TikZiT, the only non-comment lines must be of the form:
    % \tikzstyle{NAME}=[PROPERTY LIST]
    \definecolor{yearblue}{RGB}{30, 173, 211}
    \definecolor{policygreen}{RGB}{84, 145, 64}
    \definecolor{dynamicyellow}{RGB}{158, 84, 2}
    \definecolor{experienceblue}{RGB}{52, 91, 168}
    \definecolor{rewardpink}{RGB}{241, 0, 48}
    % Node styles
    \tikzstyle{cic}=[fill=none, draw=black, shape=circle]
    \tikzstyle{new style 0}=[fill=black, draw=none, shape=circle, minimum size=0.5cm]
    \tikzstyle{new style 1}=[fill=none, draw=black, shape=rectangle]
    \tikzstyle{w_text}=[fill=none, draw=none, anchor=west, font={\scriptsize}]
    \tikzstyle{e_test}=[fill=none, draw=none, anchor=east, font={\scriptsize}]
    \tikzstyle{policy}=[text=policygreen]
    \tikzstyle{experience}=[text=experienceblue]
    \tikzstyle{reward}=[text=rewardpink]
    \tikzstyle{dynamic}=[text=dynamicyellow]
    \tikzstyle{year node}=[fill=none, draw=none, text=yearblue]

    % Edge styles
    \tikzstyle{arrow}=[->, >=latex]
    \tikzstyle{new edge style 0}=[dashed, ->]
    \tikzstyle{area}=[-, fill={gray!30}, draw=none]
    \tikzstyle{blodline}=[-, line width=3pt, line cap=round, line join=round]
    \tikzstyle{method line}=[->,>=latex, draw={rgb,255: red,245; green,179; blue,207}, thick]
    \tikzstyle{benchmark line}=[draw={rgb,255: red,247; green,150; blue,192}, ->>, thick, >=stealth]
    \tikzstyle{analysis line}=[draw={rgb,255: red,238; green,123; blue,172}, thick, ->, >=to]
    % \tikzstyle{survey line}=[draw={rgb,255: red,248; green,129; blue,167}, ->|, >=stealth, thick]
    \tikzstyle{survey line}=[draw={rgb,255: red,248; green,129; blue,167}, ->|, >={Straight Barb[length=1mm,width=1mm]}, thick]
    \tikzstyle{time line}=[draw={rgb,255: red,60; green,194; blue,229}, ->, >={triangle 60}, thick]
    \tikzstyle{split line}=[-, draw={rgb,255: red,136; green,217; blue,240}, dashed, thick]

    \centering
    \begin{tikzpicture}[scale=0.5]
        \begin{pgfonlayer}{nodelayer}
            \node [style=none] (0) at (-8.5, 0) {};
            \node [style=none] (1) at (8.5, 0) {};
            \node [style=year node] (2) at (-7.75, 0.5) {2016};
            \node [style={w_text}] (4) at (2.5, -1) {CHILD\cite{ring1997child}};
            \node [style=none] (5) at (0, -1) {};
            \node [style=none] (6) at (0, 0) {};
            \node [style=none] (7) at (-8.5, 1.5) {};
            \node [style=none] (8) at (8.5, 1.5) {};
		\node [style=none] (9) at (0, 27.5) {};
            \node [style=none] (10) at (0, 1) {};
            \node [style=none] (11) at (0, 0.5) {};
            \node [style={e_test}] (12) at (-2.5, 1) {TaDeLL\cite{isele2016UsingTask}};
            \node [style={w_text,policygreen}] (13) at (2.5, 0.5) {PNN\cite{rusu2016progressive}};
            \node [style=none] (14) at (-8.5, 3.25) {};
            \node [style=none] (15) at (8.5, 3.25) {};
            \node [style=none] (16) at (-8.5, 4.75) {};
            \node [style=none] (17) at (8.5, 4.75) {};
            \node [style=none] (18) at (-8.5, 7) {};
            \node [style=none] (19) at (8.5, 7) {};
            \node [style=none] (20) at (-8.5, 9.5) {};
            \node [style=none] (21) at (8.5, 9.5) {};
            \node [style=none] (24) at (-8.5, 12.5) {};
            \node [style=none] (25) at (8.5, 12.5) {};
            \node [style=year node] (26) at (-7.75, 2) {2017};
            \node [style=year node] (27) at (-7.75, 3.75) {2018};
            \node [style=year node] (28) at (-7.75, 5.25) {2019};
            \node [style=year node] (29) at (-7.75, 7.5) {2020};
            \node [style=year node] (30) at (-7.75, 10) {2021};
            \node [style=year node] (32) at (-7.75, 21) {2024};
            \node [style=year node] (33) at (-7.75, 13) {2022};
            \node [style=year node] (34) at (-7.75, 23) {2025};
            \node [style=none] (35) at (-8.5, 20.5) {};
            \node [style=none] (36) at (8.5, 20.5) {};
            \node [style=none] (37) at (-8.5, 22.5) {};
            \node [style=none] (38) at (8.5, 22.5) {};
            \node [style=none] (39) at (0, 2.25) {};
            \node [style=none] (40) at (0, 2) {};
            \node [style={e_test,policygreen}] (41) at (-2.5, 2.25) {H-DRLN\cite{tessler2017DeepHierarchical}};
            \node [style={w_text,policygreen}] (42) at (2.5, 2) {PathNet\cite{fernando2017pathnet}};
            \node [style=none] (43) at (0, 2.8) {};
            \node [style={e_test,policygreen}] (44) at (-2.5, 2.8) {EWC\cite{james2017overcoming}};
            \node [style=none] (45) at (0, 3.8) {};
            \node [style=none] (46) at (0, 4.3) {};
            \node [style={e_test,experienceblue}] (47) at (-2.5, 3.8) {\cite{isele2018selective}};
            \node [style={w_text}] (48) at (2.5, 4.3) {\cite{abel2018state}};
            \node [style=none] (49) at (0, 4.3) {};
            \node [style={e_test,policygreen}] (50) at (-2.5, 4.3) {MAXQINIT\cite{abel2018policy}};
            \node [style=none] (51) at (0.75, 3.8) {};
            \node [style={w_text,policygreen}] (52) at (2.5, 3.8) {P\&C\cite{schwarz2018progress}};
            \node [style=none] (53) at (0.75, 4.3) {};
            \node [style=none] (54) at (0, 5.25) {};
            \node [style={w_text,policygreen}] (55) at (2.5, 5.25) {\cite{van2019composing}};
            \node [style=none] (56) at (0, 6.5) {};
            \node [style={w_text,policygreen
            }] (57) at (2.5, 6.5) {DisCoRL\cite{traore2019discorl}};
            \node [style=none] (58) at (0, 5.55) {};
            \node [style=none] (59) at (0, 5.55) {};
            \node [style={e_test, dynamicyellow}] (60) at (-2.5, 5.55) {LFRL\cite{liu2019lifelong}};
            \node [style=none] (61) at (0, 6.05) {};
            \node [style=none] (62) at (0, 6.05) {};
            \node [style={e_test, experienceblue}] (63) at (-2.5, 6.05) {CLEAR\cite{rolnick2019experience}};
            \node [style=none] (64) at (0, 7.5) {};
            \node [style={w_text, policygreen}] (65) at (2.5, 7.5) {MPHRL\cite{wu2020ModelPrimitives}};
            \node [style=none] (66) at (0, 8) {};
            \node [style={w_text}] (67) at (2.5, 8) {CRL Maze \cite{lomonaco2020continual}};
            \node [style=none] (69) at (0, 8) {};
            \node [style={e_test}] (70) at (-2.5, 8) {CRL-Unsup \cite{lomonaco2020continual}};
            \node [style=none] (71) at (0, 8.5) {};
            \node [style={w_text, policygreen}] (72) at (2.5, 8.5) {LILAC \cite{xie2020DeepReinforcement}};
            \node [style=none] (73) at (0, 8.5) {};
            \node [style=none] (74) at (0, 9) {};
            \node [style={w_text, policygreen}] (75) at (2.5, 9) {\cite{nangue2020boolean}};
            \node [style=none] (76) at (0, 9) {};
            \node [style=none] (77) at (0, 9) {};
            \node [style={e_test, policygreen}] (78) at (-2.5, 9) {LPG-FTW \cite{mendez2020lifelong}};
            \node [style=none] (79) at (-0.75, 9) {};
            \node [style={e_test, rewardpink}] (80) at (-2.5, 8.5) {LSRM \cite{zheng2022lifelong}};
            \node [style=none] (81) at (-0.75, 8.5) {};
            \node [style=none] (82) at (-8.5, 16.75) {};
            \node [style=none] (83) at (8.5, 16.75) {};
            \node [style=year node] (84) at (-7.75, 17.25) {2023};
            \node [style=none] (85) at (0, 13) {};
            \node [style={w_text, policygreen}] (86) at (2.5, 13) {CoMPS \cite{berseth2022comps}};
            \node [style={e_test, policygreen}] (87) at (-2.5, 13) {\cite{mendez2022modular}};
            \node [style=none] (88) at (0, 13.5) {};
            \node [style={e_test}] (89) at (-2.5, 13.5) {L2Explorer \cite{erik2022l2explorer}};
            \node [style=none] (90) at (0, 13.75) {};
            \node [style={w_text}] (91) at (2.5, 13.75) {Continual Habitat-Lab \cite{lucchesi2022avalanche}};
            \node [style=none] (92) at (0, 14) {};
            \node [style={e_test, policygreen}] (93) at (-2.5, 14) {OWL\cite{kessler2022same}};
            \node [style=none] (94) at (0, 14.25) {};
            \node [style={w_text, policygreen}] (95) at (2.5, 14.25) {ClonEx-SAC\cite{wolczyk2022disentangling}};
            \node [style=none] (96) at (0, 14.75) {};
            \node [style={w_text, policygreen}] (97) at (2.5, 14.75) {SANE\cite{powers2022self}};
            \node [style={e_test}] (98) at (-2.5, 14.75) {CORA\cite{sam2022cora}};
            \node [style=none] (99) at (0.75, 14.75) {};
            \node [style=none] (100) at (0.75, 15.25) {};
            \node [style={w_text, experienceblue}] (101) at (2.5, 15.25) {\cite{daniels2022modelfree}};
            \node [style=none] (102) at (0, 15.25) {};
            \node [style={e_test, rewardpink}] (103) at (-2.5, 15.25) {LSRM\cite{zheng2022lifelong}};
            \node [style=none] (104) at (0, 15.75) {};
            \node [style={w_text}] (105) at (2.5, 15.75) {Mixing Times\cite{riemer2022continual}};
            \node [style=none] (106) at (0.75, 15.75) {};
            \node [style=none] (107) at (0.75, 16.25) {};
            \node [style={w_text, policygreen}] (108) at (2.5, 16.25) {HN-PPO\cite{pfilemon2022hypernetworkppo}};
            \node [style=none] (109) at (0, 15.75) {};
            \node [style={e_test, dynamicyellow}] (110) at (-2.5, 15.75) {VBLRL\cite{fu2022modelbased}};
            \node [style=none] (111) at (0, 16.25) {};
            \node [style={e_test}] (112) at (-2.5, 16.25) {\cite{khetarpal2022towards}};
            \node [style=none] (113) at (0, 10) {};
            \node [style={w_text, policygreen}] (114) at (2.5, 10) {LiSP\cite{lu2021resetfree}};
            \node [style=none] (115) at (0, 10.25) {};
            \node [style={e_test, policygreen}] (116) at (-2.5, 10.25) {RePR\cite{craig2021pseudo}};
            \node [style=none] (117) at (0, 10.75) {};
            \node [style={w_text, rewardpink}] (118) at (2.5, 10.75) {\cite{jiang2021temporal}};
            \node [style=none] (119) at (0, 10.75) {};
            \node [style={e_test}] (120) at (-2.5, 10.75) {\cite{lecarpentier2021lipschitz}};
            \node [style=none] (121) at (0, 11.25) {};
            \node [style={w_text, policygreen}] (122) at (2.5, 11.25) {HyperCRL\cite{huang2021continual}};
            \node [style=none] (123) at (0, 11.5) {};
            \node [style={e_test}] (124) at (-2.5, 11.5) {Liffelong Hanabi\cite{hadi2021continuous}};
            \node [style=none] (125) at (0, 12) {};
            \node [style={e_test}] (126) at (-2.5, 12) {Continual World\cite{maciej2021advances}};
            \node [style=none] (127) at (0, 17.25) {};
            \node [style={w_text, policygreen}] (128) at (2.5, 17.25) {CSP \cite{gaya2022building}};
            \node [style=none] (129) at (0, 17.25) {};
            \node [style={e_test, policygreen}] (130) at (-2.5, 17.25) {UCBlvd \cite{amani2023provably}};
            \node [style=none] (132) at (0, 17.75) {};
            \node [style={e_test, policygreen}] (133) at (-2.5, 17.75) {CoTASP \cite{yang2023ContinualTask}};
            \node [style={w_text, policygreen}] (134) at (2.5, 18) {Mask$_{\rm{BLC}}$ \cite{beniwhiwhu2023lifelong}};
            \node [style=none] (135) at (0, 18) {};
            \node [style={w_text}] (136) at (2.5, 18.5) {\cite{abbas2023loss}};
            \node [style=none] (137) at (0, 18.5) {};
            \node [style={e_test, policygreen}] (138) at (-2.5, 18.5) {L2D2-C\cite{nath2023sharing}};
            \node [style=none] (139) at (0.75, 18.5) {};
            \node [style=none] (140) at (0.75, 19) {};
            \node [style={w_text, experienceblue}] (141) at (2.5, 19) {3RL \cite{caccia2023task}};
            \node [style=none] (142) at (-1, 18.5) {};
            \node [style=none] (143) at (-1, 19) {};
            \node [style={e_test, dynamicyellow}] (144) at (-2.5, 19) {Continual-Dreamer\cite{kessler2023effectiveness}};
            \node [style={w_text}] (145) at (2.5, 19.5) {COOM\cite{tristan2023coom}};
            \node [style=none] (146) at (0, 19.5) {};
            \node [style={e_test}] (147) at (-2.5, 19.5) {A Definition\cite{abel2024definition}};
            \node [style=none] (148) at (0.75, 19.5) {};
            \node [style=none] (149) at (0.75, 20) {};
            \node [style={w_text, policygreen}] (150) at (2.5, 20) {PT-TD\cite{anand2023prediction}};
            \node [style=none] (152) at (0, 20) {};
            \node [style={e_test, policygreen}] (153) at (-2.5, 20) {RHER\cite{luo2023relay}};
            \node [style={w_text, policygreen}] (154) at (2.5, 21) {CompoNet\cite{malagon2024self}};
            \node [style=none] (155) at (0, 21) {};
            \node [style={w_text, dynamicyellow}] (156) at (2.5, 21.5) {Losse-FTL \cite{liu2024locality}};
            \node [style=none] (157) at (0, 21.5) {};
            \node [style={e_test, experienceblue}] (158) at (-2.5, 21.5) {CPPO \cite{zhang2024cppo}};
            \node [style={w_text, policygreen}] (159) at (2.5, 22) {TRAC \cite{muppidi2024fast}};
		\node [style=none] (197) at (0, 25) {};
		\node [style={e_test}, policygreen] (198) at (-2.5, 25) {RPG\cite{yao2025GeneralRelation}};
		\node [style={w_text, rewardpink}] (199) at (2.5, 25) {MT-Core\cite{pan2025multigranularity}};
		\node [style=none] (200) at (0, 23.7) {};
		\node [style={e_test}, policygreen] (202) at (-2.5, 23.7) {C-CHAIN\cite{tang2025mitigating}};
		\node [style={w_text}] (201) at (2.5, 23.7) {Grokking\cite{lyle2025WhatCan}};
		\node [style={e_test, policygreen}] (163) at (-2.5, 22.75) {LEGION \cite{meng2025preserving}};
		\node [style={w_text, experienceblue}] (185) at (2.5, 23) {DAAG \cite{palo2025diffusion}};
		\node [style=none] (186) at (-8.25, 26.55) {};
		\node [style=none] (187) at (-0.5, 26.55) {};
		\node [style=none] (188) at (-0.5, 27.625) {};
		\node [style=none] (189) at (-8.25, 27.625) {};
		\node [style=policygreen] (191) at (-6.25, 27.25) {\scriptsize Policy-based};
		\node [style=experienceblue] (192) at (-2.75, 27.25) {\scriptsize Experience-based};
		\node [style=dynamicyellow] (193) at (-6.25, 26.85) {\scriptsize Dynamic-based};
		\node [style=rewardpink] (194) at (-2.75, 26.85) {\scriptsize Reward-based};
		\node [style=none] (164) at (0, 22.75) {};
		\node [style={w_text}] (165) at (2.5, 26) {Ours};
		\node [style=none] (166) at (0, 26) {};
		\node [style={w_text}] (195) at (2.4, 24.5) {Continual NavBench\cite{kobanda2025benchmark}};
		\node [style={e_test, policygreen}] (207) at (-2.5, 25.75) {FAME\cite{sun2026principled}};
		\node [style=none] (196) at (0, 24.5) {};
		\node [style=none] (167) at (4, 25.75) {};
		\node [style=none] (168) at (8.25, 25.75) {};
		\node [style=none] (169) at (8.25, 27.875) {};
		\node [style=none] (170) at (4, 27.875) {};
		\node [style={w_text}] (171) at (5.25, 26.55) {Method};
		\node [style={w_text}] (173) at (5.25, 26.05) {Benchmark};
		\node [style={w_text}] (174) at (5.25, 27.05) {Analysis};
		\node [style={w_text}] (175) at (5.25, 27.55) {Survey};
		\node [style=none] (176) at (4.5, 26.55) {};
		\node [style=none] (177) at (5.25, 26.55) {};
		\node [style=none] (178) at (4.5, 26.05) {};
		\node [style=none] (179) at (5.25, 26.05) {};
		\node [style=none] (180) at (4.5, 27.55) {};
		\node [style=none] (181) at (5.25, 27.55) {};
		\node [style=none] (182) at (4.5, 27.05) {};
		\node [style=none] (183) at (5.25, 27.05) {};
		\node [style=none] (184) at (0, 23) {};
		\node [style=none] (205) at (0, 25) {};
		\node [style=year node] (206) at (-7.75, 26) {2026};
		\node [style=none] (208) at (0, 25.75) {};
		\node [style=none] (209) at (-8.5, 25.5) {};
		\node [style=none] (210) at (8.5, 25.5) {};
		\node [style={e_test, policygreen}] (211) at (-2.5, 23.25) {MacPro\cite{yuan2025MultiagentContinual}};
		\node [style=none] (212) at (0, 23.25) {};
		\node [style=none] (213) at (-1, 23.7) {};
		\node [style=none] (214) at (-1, 24.25) {};
		\node [style={e_test}, dynamicyellow] (215) at (-2.5, 24.25) {DRAGO\cite{fu2025knowledge}};
        \end{pgfonlayer}
        \begin{pgfonlayer}{edgelayer}
            \draw [style=split line] (0.center) to (1.center);
            \draw [style=split line] (5.center) to (6.center);
            \draw [style=method line] (5.center) to (4);
            \draw [style=split line] (7.center) to (8.center);
            \draw [style=time line] (6.center) to (9.center);
            \draw [style=method line] (10.center) to (12);
            \draw [style=method line] (11.center) to (13);
            \draw [style=split line] (14.center) to (15.center);
            \draw [style=split line] (16.center) to (17.center);
            \draw [style=split line] (18.center) to (19.center);
            \draw [style=split line] (20.center) to (21.center);
            \draw [style=split line] (24.center) to (25.center);
            \draw [style=split line] (35.center) to (36.center);
            \draw [style=split line] (37.center) to (38.center);
            \draw [style=method line] (39.center) to (41);
            \draw [style=method line] (40.center) to (42);
            \draw [style=method line] (43.center) to (44);
            \draw [style=method line] (45.center) to (47);
            \draw [style=method line] (46.center) to (48);
            \draw [style=method line] (49.center) to (50);
            \draw [style=method line] (53.center)
                 to (51.center)
                 to (52);
            \draw [style=analysis line] (54.center) to (55);
            \draw [style=method line] (56.center) to (57);
            \draw [style=method line] (59.center) to (60);
            \draw [style=method line] (62.center) to (63);
            \draw [style=method line] (64.center) to (65);
            \draw [style=benchmark line] (66.center) to (67);
            \draw [style=method line] (69.center) to (70);
            \draw [style=method line] (71.center) to (72);
            \draw [style=method line] (74.center) to (75);
            \draw [style=method line] (77.center) to (78);
            \draw [style=method line] (79.center)
                 to (81.center)
                 to (80);
            \draw [style=split line] (82.center) to (83.center);
            \draw [style=method line] (85.center) to (86);
            \draw [style=method line] (85.center) to (87);
            \draw [style=benchmark line] (88.center) to (89);
            \draw [style=benchmark line] (90.center) to (91);
            \draw [style=method line] (92.center) to (93);
            \draw [style=method line] (94.center) to (95);
            \draw [style=method line] (96.center) to (97);
            \draw [style=benchmark line] (96.center) to (98);
            \draw [style=method line] (99.center)
                 to (100.center)
                 to (101);
            \draw [style=method line] (102.center) to (103);
            \draw [style=analysis line] (104.center) to (105);
            \draw [style=method line] (106.center)
                 to (107.center)
                 to (108);
            \draw [style=method line] (109.center) to (110);
            \draw [style=survey line] (111.center) to (112);
            \draw [style=method line] (113.center) to (114);
            \draw [style=method line] (115.center) to (116);
            \draw [style=analysis line] (117.center) to (118);
            \draw [style=analysis line] (119.center) to (120);
            \draw [style=benchmark line] (121.center) to (122);
            \draw [style=benchmark line] (123.center) to (124);
            \draw [style=benchmark line] (125.center) to (126);
            \draw [style=method line] (127.center) to (128);
            \draw [style=analysis line] (129.center) to (130);
            \draw [style=method line] (132.center) to (133);
            \draw [style=method line] (135.center) to (134);
            \draw [style=analysis line] (137.center) to (136);
            \draw [style=method line] (137.center) to (138);
            \draw [style=method line] (139.center)
                 to (140.center)
                 to (141);
            \draw [style=method line] (142.center)
                 to (143.center)
                 to (144);
            \draw [style=benchmark line] (146.center) to (145);
            \draw [style=analysis line] (146.center) to (147);
            \draw [style=method line] (148.center)
                 to (149.center)
                 to (150);
            \draw [style=method line] (152.center) to (153);
            \draw [style=method line] (155.center) to (154);
            \draw [style=method line] (157.center) to (156);
            \draw [style=method line] (157.center) to (158);
            \draw [style=method line] (197.center) to (198);
            \draw [style=method line] (197.center) to (199);
            \draw [style=method line] (200.center) to (202);
            \draw [style=analysis line] (200.center) to (201);
            \draw [style=method line] (164.center) to (163);
            \draw [style=survey line] (166.center) to (165);
            \draw [style=benchmark line] (196.center) to (195);
		\draw [draw={rgb,255: red,245; green,179; blue,207}, dashed, line cap=round, line join=round, rounded corners=5pt] (170.center)
                 to (169.center)
                 to (168.center)
                 to (167.center)
			 to cycle;
            \draw [style=method line] (176.center) to (177.center);
            \draw [style=benchmark line] (178.center) to (179.center);
            \draw [style=survey line] (180.center) to (181.center);
            \draw [style=analysis line] (182.center) to (183.center);
            \draw [style=method line] (184.center) to (185);
            \draw [draw=yearblue, dashed] (189.center)
            to (188.center)
            to (187.center)
            to (186.center)
            to cycle;
		\draw [style=method line] (208.center) to (207);
		\draw [style=split line] (209.center) to (210.center);
		\draw [style=method line] (212.center) to (211);
		\draw [style=method line] (213.center) to (214.center)
          to (215);
        \end{pgfonlayer}
    \end{tikzpicture}   
    \caption{
        Timeline illustrating the key developments, by order and interval, in the field of CRL from the end of 2016 to the present day (2026).
        The timeline includes methods, benchmarks, surveys, and analysis papers published in the field.
        At the start of the timeline, we highlight CHILD, which is described the first CL agent and pioneered the field of CRL.
        We then jump toward the middle of 2016, highlighting PNN, a stepping stone towards a full CRL agent.
        The dates shown in the timeline are the publication dates of the papers.
     %    Representative recent additions are shown directly in the timeline nodes.
     %    We also cite a few other recent examples that are not shown as separate nodes in this figure~\cite{libero2023benchmarking, rubavicius2025SecureSemanticsaware, yuan2025MultiagentContinual, mesbahi2025position, elelimy2025rethinking}.
        }
    \label{fig: timeline}     
    \vspace{-0.6cm}                    
\end{figure}

